Fast and General Automatic Differentiation for Finite-State Methods

We propose a new method, that we coined the ``morphism-trick'', to integrate custom implementations of vector-Jacobian products in automatic differentiation softwares, applicable to a wide range of semiring-based computations. Our approach leads to efficient and semiring-agnostic implementations of the backward pass of dynamic programming algorithms. For the particular case of finite-state methods, we introduce an algorithm that computes and differentiates the $\oplus$-sum of all paths' weight of a finite-state automaton. Results show that, with minimal effort from the user, our novel library allows computing the gradient of a function w.r.t. to the weights of a finite state automaton orders of magnitude faster than state-of-the-art automatic differentiation systems. Implementations are made available via an open-source library distributed under a permissive license.

==> figures/cg_backward.tex <==
\begin{tikzpicture}
	\tikzset{every tree node/.style={align=center,anchor=north}}
	\Tree[.$\frac{\partial z}{\partial z_1}$
	\edge[-{Stealth}];% node[auto=right] {$\frac{\partial z}{\partial z_1}$};
	[.$\frac{\partial z_1}{\partial u_1}$
	\edge[-{Stealth}]; %node[auto=right] {$\frac{\partial z_1}{\partial u_1}$};
	$\frac{\partial u_1}{\partial x_1}$
	\edge[-{Stealth}];
	$\frac{\partial u_1}{\partial y_1}$ ]
	\edge[-{Stealth}]; %node[auto=left] {$\frac{\partial z}{\partial z_1}$};
	[.$\frac{\partial z_1}{\partial z_2}$
	\edge[-{Stealth}]; %node[auto=right] {$\frac{\partial z_1}{\partial z_2}$};
	[.$\frac{\partial z_2}{\partial u_2}$
	\edge[-{Stealth}]; %node[auto=right] {$\frac{\partial z_2}{\partial u_2}$};
	$\frac{\partial u_2}{\partial x_2}$
	\edge[-{Stealth}];
	$\frac{\partial u_2}{\partial y_2}$
	]
	\edge[-{Stealth}]; %node[auto=left] {$\frac{\partial z_1}{\partial z_2}$};
	[....
	\edge[-{Stealth}] node[auto=left] {$\frac{\partial z_{...}}{\partial z_{...}}$};
	[.$\frac{\partial z_{K-2}}{\partial z_{K-1}}$
	\edge[-{Stealth}]; %node[auto=right] {$\frac{\partial z_{K-2}}{\partial z_{K-1}}$};
	[.$\frac{\partial z_{K-1}}{\partial u_{K-1}}$
	\edge[-{Stealth}]; %node[auto=right] {$\frac{\partial z_{K-1}}{\partial u_{K-1}}$};
	$\frac{\partial u_{K-1}}{\partial x_{K-1}}$
	\edge[-{Stealth}];
	$\frac{\partial u_{K-1}}{\partial y_{K-1}}$
	]
	\edge[-{Stealth}]; %node[auto=left] {$\frac{\partial z_{K-2}}{\partial z_{K-1}}$};
	[.$\frac{\partial z_{K-1}}{\partial u_{K}}$
	\edge[-{Stealth}]; %node[auto=right] {$\frac{\partial z_{K-1}}{\partial u_{K}}$};
	$\frac{\partial u_{K}}{\partial x_{K}}$
	\edge[-{Stealth}];
	$\frac{\partial u_{K}}{\partial y_{K}}$
	]
	]
	]
	]
	]
\end{tikzpicture}

==> figures/cg_backward_flat.tex <==
\begin{tikzpicture}
	\tikzset{every tree node/.style={align=center,anchor=north}}
	\Tree[.$\frac{\partial z}{\partial \mu(z)}$
	\edge[-{Stealth}]; %node[auto=right] {$\frac{\partial z}{\partial \mu(z)}$};
	[.$\frac{\partial \mu(u_1)}{\partial u_1}$
	\edge[-{Stealth}]; %node[auto=right] {$\frac{\partial \mu(u_1)}{\partial u_1}$};
	$\frac{\partial u_1}{\partial x_1}$
	\edge[-{Stealth}];
	$\frac{\partial u_1}{\partial y_1}$
	]
	\edge[-{Stealth}];
	...
	\edge[-{Stealth}]; %node[auto=left] {$\frac{\partial z}{\partial \mu(u_K)}$};
	[.$\frac{\partial \mu(u_K)}{\partial u_K}$
	\edge[-{Stealth}]; %node[auto=right] {$\frac{\partial \mu(u_K)}{\partial u_K}$};
	$\frac{\partial u_K}{\partial x_K}$
	\edge[-{Stealth}];
	$\frac{\partial u_K}{\partial y_K}$
	]
	]
\end{tikzpicture}

==> figures/cg_forward.tex <==
\begin{tikzpicture}
\Tree[.$\oplus$
\edge[{Stealth}-];
[.{$\otimes$}
\edge[{Stealth}-];
$x_1$
\edge[{Stealth}-];
$y_1$ ]
\edge[{Stealth}-];
[.$\oplus$
\edge[{Stealth}-];
[.{$\otimes$}
\edge[{Stealth}-];
$x_2$
\edge[{Stealth}-];
$y_2$
]
\edge[{Stealth}-];
[....
\edge[{Stealth}-];
[.$\oplus$
\edge[{Stealth}-];
[.$\otimes$
\edge[{Stealth}-];
$x_{K-1}$
\edge[{Stealth}-];
$y_{K-1}$
]
\edge[{Stealth}-];
[.$\otimes$
\edge[{Stealth}-];
$x_K$
\edge[{Stealth}-];
$y_K$
]
]
]
]
]
\end{tikzpicture}

